Saturating stable matchings

I relate bipartite graph matchings to stable matchings. I prove a necessary and sufficient condition for the existence of a saturating stable matching, where every agent on one side is matched, for all possible preferences. I extend my analysis to perfect stable matchings, where every agent on both sides is matched.

==> compconstraint2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,342); %set diagram left start at 0, and has height of 342

%Shape: Ellipse [id:dp9455051011392746] 
\draw   (230.66,81.5) .. controls (253.02,81.54) and (271.12,102.06) .. (271.07,127.33) .. controls (271.02,152.59) and (252.85,173.04) .. (230.48,173) .. controls (208.11,172.96) and (190.02,152.44) .. (190.07,127.17) .. controls (190.12,101.91) and (208.29,81.46) .. (230.66,81.5) -- cycle ;
%Shape: Ellipse [id:dp8907540153897295] 
\draw   (230.53,149) .. controls (252.89,149.04) and (270.99,170.23) .. (270.94,196.33) .. controls (270.89,222.42) and (252.71,243.54) .. (230.34,243.5) .. controls (207.98,243.46) and (189.89,222.27) .. (189.94,196.17) .. controls (189.99,170.08) and (208.16,148.96) .. (230.53,149) -- cycle ;
%Shape: Ellipse [id:dp5614325267743172] 
\draw   (345.66,59.5) .. controls (368.02,59.54) and (386.12,80.06) .. (386.07,105.33) .. controls (386.02,130.59) and (367.85,151.04) .. (345.48,151) .. controls (323.11,150.96) and (305.02,130.44) .. (305.07,105.17) .. controls (305.12,79.91) and (323.29,59.46) .. (345.66,59.5) -- cycle ;
%Shape: Ellipse [id:dp618530555463572] 
\draw   (345.53,164) .. controls (367.89,164.04) and (385.99,185.23) .. (385.94,211.33) .. controls (385.89,237.42) and (367.71,258.54) .. (345.34,258.5) .. controls (322.98,258.46) and (304.89,237.27) .. (304.94,211.17) .. controls (304.99,185.08) and (323.16,163.96) .. (345.53,164) -- cycle ;
%Curve Lines [id:da2910493106816676] 
\draw    (224,89) .. controls (264,59) and (305,60) .. (329.5,78) ;
\draw [shift={(329.5,78)}, rotate = 36.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(224,89)}, rotate = 323.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da06853493659447984] 
\draw    (232,157) .. controls (252.5,125) and (287.5,102) .. (337.5,102) ;
\draw [shift={(337.5,102)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(232,157)}, rotate = 302.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da26743485766430375] 
\draw    (232,157) .. controls (250.5,208) and (306.5,219) .. (339.5,206) ;
\draw [shift={(339.5,206)}, rotate = 338.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(232,157)}, rotate = 70.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da6169492310176543] 
\draw    (233,201) .. controls (253.5,237) and (305.5,251) .. (339.5,206) ;
\draw [shift={(339.5,206)}, rotate = 307.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(233,201)}, rotate = 60.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

% Text Node
\draw (147,118) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{1}$};
% Text Node
\draw (147,197) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{2}$};
% Text Node
\draw (401,94) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle B_{1}$};
% Text Node
\draw (401,210) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle B_{2}$};
% Text Node
\draw (222,20) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle X$};
% Text Node
\draw (338,20) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle Y$};


\end{tikzpicture}

==> compconstraint3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,342); %set diagram left start at 0, and has height of 342

%Shape: Ellipse [id:dp9455051011392746] 
\draw   (319.67,107) .. controls (342.04,107.04) and (360.13,129.46) .. (360.08,157.08) .. controls (360.02,184.69) and (341.85,207.04) .. (319.48,207) .. controls (297.11,206.96) and (279.02,184.54) .. (279.08,156.92) .. controls (279.13,129.31) and (297.3,106.96) .. (319.67,107) -- cycle ;
%Shape: Ellipse [id:dp8907540153897295] 
\draw   (290.81,170.99) .. controls (317.44,171.04) and (338.99,192.23) .. (338.94,218.33) .. controls (338.89,244.42) and (317.26,265.54) .. (290.63,265.49) .. controls (264,265.43) and (242.46,244.24) .. (242.51,218.14) .. controls (242.56,192.05) and (264.18,170.93) .. (290.81,170.99) -- cycle ;
%Shape: Ellipse [id:dp5614325267743172] 
\draw   (319.41,7.5) .. controls (341.09,7.54) and (358.63,26.7) .. (358.58,50.29) .. controls (358.54,73.88) and (340.93,92.97) .. (319.25,92.92) .. controls (297.57,92.88) and (280.03,73.73) .. (280.07,50.14) .. controls (280.12,26.55) and (297.73,7.46) .. (319.41,7.5) -- cycle ;
%Shape: Ellipse [id:dp9970314520144914] 
\draw   (346.06,171.09) .. controls (372.31,171.14) and (393.55,192.34) .. (393.5,218.43) .. controls (393.45,244.53) and (372.13,265.64) .. (345.88,265.59) .. controls (319.62,265.54) and (298.39,244.35) .. (298.44,218.25) .. controls (298.49,192.15) and (319.81,171.04) .. (346.06,171.09) -- cycle ;
%Shape: Ellipse [id:dp09730484726958899] 
\draw   (440.41,240.5) .. controls (462.09,240.54) and (479.63,259.7) .. (479.58,283.29) .. controls (479.54,306.88) and (461.93,325.97) .. (440.25,325.92) .. controls (418.57,325.88) and (401.03,306.73) .. (401.07,283.14) .. controls (401.12,259.55) and (418.73,240.46) .. (440.41,240.5) -- cycle ;
%Shape: Ellipse [id:dp3270169027631349] 
\draw   (201.41,241.5) .. controls (223.09,241.54) and (240.63,260.7) .. (240.58,284.29) .. controls (240.54,307.88) and (222.93,326.97) .. (201.25,326.92) .. controls (179.57,326.88) and (162.03,307.73) .. (162.07,284.14) .. controls (162.12,260.55) and (179.73,241.46) .. (201.41,241.5) -- cycle ;
%Curve Lines [id:da10776674692358945] 
\draw    (322,129) .. controls (354.5,104) and (344.5,72) .. (317.5,57) ;
\draw [shift={(317.5,57)}, rotate = 209.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(322,129)}, rotate = 322.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da4300095012824605] 
\draw    (344,184) .. controls (376.5,159) and (387.5,67) .. (317.5,57) ;
\draw [shift={(317.5,57)}, rotate = 188.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(344,184)}, rotate = 322.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da7637426615841207] 
\draw    (344,184) .. controls (376.5,159) and (458.5,183) .. (444.5,261) ;
\draw [shift={(444.5,261)}, rotate = 100.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(344,184)}, rotate = 322.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da0874176249151386] 
\draw    (358,217) .. controls (375.5,198) and (426.5,196) .. (444.5,261) ;
\draw [shift={(444.5,261)}, rotate = 74.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(358,217)}, rotate = 312.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da48867022436359164] 
\draw    (320,195) .. controls (335.5,246) and (394.5,270) .. (444.5,261) ;
\draw [shift={(444.5,261)}, rotate = 349.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(320,195)}, rotate = 73.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da18218968747411024] 
\draw    (319,229) .. controls (334.5,280) and (396.5,290) .. (444.5,261) ;
\draw [shift={(444.5,261)}, rotate = 328.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(319,229)}, rotate = 73.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da7171848796733766] 
\draw    (319,229) .. controls (306.5,288) and (267.5,299) .. (215.5,290) ;
\draw [shift={(215.5,290)}, rotate = 189.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(319,229)}, rotate = 101.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da5556520726993677] 
\draw    (320,195) .. controls (248.5,205) and (219.5,242) .. (215.5,290) ;
\draw [shift={(215.5,290)}, rotate = 94.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(320,195)}, rotate = 172.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da23319925327255153] 
\draw    (274,195) .. controls (230.5,191) and (193.5,243) .. (215.5,290) ;
\draw [shift={(215.5,290)}, rotate = 64.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(274,195)}, rotate = 185.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da09580696906327613] 
\draw    (296.5,180) .. controls (195.5,174) and (193.5,243) .. (215.5,290) ;
\draw [shift={(215.5,290)}, rotate = 64.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(296.5,180)}, rotate = 183.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da23351573934529046] 
\draw    (296.5,180) .. controls (236.5,175) and (210.5,87) .. (317.5,57) ;
\draw [shift={(317.5,57)}, rotate = 344.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(296.5,180)}, rotate = 184.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da559286868165048] 
\draw    (320,195) .. controls (287.5,166) and (276.5,82) .. (317.5,57) ;
\draw [shift={(317.5,57)}, rotate = 328.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(320,195)}, rotate = 221.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

% Text Node
\draw (259,116) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{1}$};
% Text Node
\draw (259,263) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{3}$};
% Text Node
\draw (258,21) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle B_{1}$};
% Text Node
\draw (486,300) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle B_{2}$};
% Text Node
\draw (138,292) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle B_{3}$};
% Text Node
\draw (333,267) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{2}$};


\end{tikzpicture}

==> ex.tex <==
     \begin{subfigure}[b]{0.20\textwidth}
          \centering
          \resizebox{\linewidth}{!}{
	\begin{tikzpicture}[every node/.style={circle}]
	
	\begin{scope}[start chain=going below,node distance=7mm]
	\node[draw, on chain] (x1) [label=left: $x_1$] {};
	\node[draw, on chain] (x2) [label=left: $x_2$] {};
	\end{scope}
	
	\begin{scope}[xshift=2cm, start chain=going below,node distance=7mm]
	\node[draw, on chain] (y1) [label=right: $y_1$] {};
	\node[draw, on chain] (y2) [label=right: $y_2$] {};
	\end{scope}
	
	\draw (x1) -- (y1);
	\draw (x2) -- (y2);
	\draw (x1) -- (y2);
	
	\node [above=of x1,label=below:$X$] {};
	\node [above=of y1,label=below:$Y$] {};
	
	\end{tikzpicture}
	}  
          \caption{}
     \end{subfigure} %
     \begin{subfigure}[b]{0.20\textwidth}
          \centering
          \resizebox{\linewidth}{!}{
          
          \begin{tikzpicture}[every node/.style={circle}]
	
	\begin{scope}[start chain=going below,node distance=7mm]
	\node[draw, on chain] (x1) [label=left: $x_1$] {};
	\node[draw, on chain] (x2) [label=left: $x_2$] {};
	\end{scope}
	
	\begin{scope}[xshift=2cm, start chain=going below,node distance=7mm]
	\node[draw, on chain] (y1) [label=right: $y_1$] {};
	\node[draw, on chain] (y2) [label=right: $y_2$] {};
	\node[draw, on chain] (y3) [label=right: $y_3$] {};
	\end{scope}
	
	\draw (x1) -- (y1);
	\draw (x2) -- (y2);
	\draw (x1) -- (y2);
	\draw (x2) -- (y3);
	
	\node [above=of x1,label=below:$X$] {};
	\node [above=of y1,label=below:$Y$] {};
	
	\end{tikzpicture}}  
          \caption{}
     \end{subfigure}
     \begin{subfigure}[b]{0.20\textwidth}
          \centering
          \resizebox{\linewidth}{!}{
          
          \begin{tikzpicture}[every node/.style={circle}]
	
	\begin{scope}[start chain=going below,node distance=7mm]
	\node[draw, on chain] (x1) [label=left: $x_1$] {};
	\node[draw, on chain] (x2) [label=left: $x_2$] {};
	\node[draw, on chain] (x3) [label=left: $x_3$] {};
	\end{scope}
	
	\begin{scope}[xshift=2cm, start chain=going below,node distance=7mm]
	\node[draw, on chain] (y1) [label=right: $y_1$] {};
	\node[draw, on chain] (y2) [label=right: $y_2$] {};
	\node[draw, on chain] (y3) [label=right: $y_3$] {};
	\node[draw, on chain] (y4) [label=right: $y_4$] {};
	\end{scope}
	
	\draw (x1) -- (y1);
	\draw (x2) -- (y2);
	\draw (x1) -- (y2);
	\draw (x3) -- (y2);
	\draw (x3) -- (y3);
	\draw (x1) -- (y4);
	\draw (x2) -- (y4);
	\draw (x2) -- (y1);
	
	\node [above=of x1,label=below:$X$] {};
	\node [above=of y1,label=below:$Y$] {};
	
	\end{tikzpicture}}  
          \caption{}
     \end{subfigure}

==> pcs.tex <==
     \begin{subfigure}[b]{0.30\textwidth}
          \centering
          \resizebox{\linewidth}{!}{
	\begin{tikzpicture}[every node/.style={circle}]
	
	\begin{scope}[start chain=going below,node distance=7mm]
	\node[draw, on chain] (x1) [label=left: $x_1$] {};
	\node[draw, on chain] (x2) [label=left: $x_2$] {};
	\node[draw, on chain] (x3) [label=left: $x_3$] {};
	\node[draw, on chain] (x4) [label=left: $x_4$] {};
	\end{scope}
	
	\begin{scope}[xshift=2cm, start chain=going below,node distance=7mm]
	\node[draw, on chain] (y1) [label=right: $y_1$] {};
	\node[draw, on chain] (y2) [label=right: $y_2$] {};
	\node[draw, on chain] (y3) [label=right: $y_3$] {};
	\node[draw, on chain] (y4) [label=right: $y_4$] {};
	\end{scope}
	
	\draw (x1) -- (y1);
	\draw (x2) -- (y2);
	\draw (x1) -- (y2);
	\draw (x3) -- (y1);
	\draw (x4) -- (y2);
	\draw (x3) -- (y2);
	\draw (x1) -- (y4);
	\draw (x3) -- (y3);
	
	\node [above=of x1,label=below:$X$] {};
	\node [above=of y1,label=below:$Y$] {};
	
	\end{tikzpicture}
	}  
          \caption{Connected}
     \end{subfigure} %
     \begin{subfigure}[b]{0.30\textwidth}
          \centering
          \resizebox{\linewidth}{!}{
          
          \begin{tikzpicture}[every node/.style={circle}]
	
	\begin{scope}[start chain=going below,node distance=7mm]
	\node[draw, on chain] (x1) [label=left: $x_1$] {};
	\node[draw, on chain] (x2) [label=left: $x_2$] {};
	\node[draw, on chain] (x3) [label=left: $x_3$] {};
	\node[draw, on chain] (x4) [label=left: $x_4$] {};
	\end{scope}
	
	\begin{scope}[xshift=2cm, start chain=going below,node distance=7mm]
	\node[draw, on chain] (y1) [label=right: $y_1$] {};
	\node[draw, on chain] (y2) [label=right: $y_2$] {};
	\node[draw, on chain] (y3) [label=right: $y_3$] {};
	\node[draw, on chain] (y4) [label=right: $y_4$] {};
	\end{scope}
	
	\draw (x1) -- (y1);
	\draw (x2) -- (y2);
	\draw (x1) -- (y2);
	\draw (x2) -- (y1);
	
	\draw (x3) -- (y3);
	\draw (x3) -- (y4);
	\draw (x4) -- (y3);
	\draw (x4) -- (y4);
	
	\node [above=of x1,label=below:$X$] {};
	\node [above=of y1,label=below:$Y$] {};
	
	\end{tikzpicture}}  
          \caption{Disconnected}
     \end{subfigure}
